Intelligent Reflecting Surface Assisted Multi-User MISO Communication: Channel Estimation and Beamforming Design

The concept of reconfiguring wireless propagation environments using intelligent reflecting surfaces (IRS)s has recently emerged, where an IRS comprises of a large number of passive reflecting elements that can smartly reflect the impinging electromagnetic waves for performance enhancement. Previous works have shown promising gains assuming the availability of perfect channel state information (CSI) at the base station (BS) and the IRS, which is impractical due to the passive nature of the reflecting elements. This paper makes one of the preliminary contributions of studying an IRS-assisted multi-user multiple-input single-output (MISO) communication system under imperfect CSI. Different from the few recent works that develop least-squares (LS) estimates of the IRS-assisted channel vectors, we exploit the prior knowledge of the large-scale fading statistics at the BS to derive the Bayesian minimum mean squared error (MMSE) channel estimates under a protocol in which the IRS applies a set of optimal phase shifts vectors over multiple channel estimation sub-phases. The resulting mean squared error (MSE) is both analytically and numerically shown to be lower than that achieved by the LS estimates. Joint designs for the precoding and power allocation at the BS and reflect beamforming at the IRS are proposed to maximize the minimum user signal-to-interference-plus-noise ratio (SINR) subject to a transmit power constraint. Performance evaluation results illustrate the efficiency of the proposed system and study its susceptibility to channel estimation errors.

==> BER.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.49804,0.00000}%
\definecolor{mycolor2}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=.95\columnwidth,
height=.85\columnwidth,
scale only axis,
xmin=-15,
xmax=20,
xlabel style={at={(0.5,-0.04)},font=\color{white!15!black}},
xlabel={SNR [dB]},
ymode=log,
ymin=1e-06,
ymax=0.53,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={BER},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(1.05,.99)}, anchor=north east, legend cell align=left,align=left,draw=white!15!black, /tikz/column 2/.style={
                column sep=5pt,
            }},
						]
\addplot [color=mycolor2, line width=1pt,mark size=2pt, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
-15	0.110525\\
-14	0.086145\\
-13	0.063473\\
-12	0.04467\\
-11	0.029486\\
-10	0.017767\\
-9	0.009823\\
-8	0.005061\\
-7	0.002259\\
-6	0.000898\\
-5	0.000309\\
-4	9e-05\\
-3	2.6e-05\\
-2	5e-06\\
-1	8e-07\\
0	0\\
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
};
\addlegendentry{IRS-ass., Perfect CSI}

\addplot [color=red, line width=1pt,mark size=1.6pt, mark=square, mark options={solid, red}]
  table[row sep=crcr]{%
-15	0.318622\\
-14	0.298333\\
-13	0.273561\\
-12	0.24704755\\
-11	0.2121\\
-10	0.174053\\
-9	0.133313\\
-8	0.09335\\
-7	0.059234\\
-6	0.033899\\
-5	0.017307\\
-4	0.007631\\
-3	0.002901\\
-2	0.000915\\
-1	0.000224\\
0	5e-05\\
1	9e-06\\
2	9e-07\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
};
\addlegendentry{IRS-ass., MMSE-DFT}

\addplot [color=black, line width=1pt,mark size=2pt, mark=diamond, mark options={solid, black}]
  table[row sep=crcr]{%
-15	0.458888\\
-14	0.442962\\
-13	0.424033\\
-12	0.3958336\\
-11	0.3615729\\
-10	0.322653\\
-9	0.287669\\
-8	0.248154\\
-7	0.20559\\
-6	0.164148\\
-5	0.124472\\
-4	0.089174\\
-3	0.060996\\
-2	0.038698\\
-1	0.023498\\
0	0.013549\\
1	0.007284\\
2	0.003767\\
3	0.001804\\
4	0.000814\\
5	0.000369\\
6	0.000149\\
7	6e-05\\
8	2e-05\\
9	5e-06\\
10	1e-06\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
};
\addlegendentry{IRS-ass., LS-DFT}


\addplot [color=mycolor1, line width=1pt,mark size=2pt, mark=x, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
-15	0.405116\\
-14	0.392674\\
-13	0.379832\\
-12	0.366103\\
-11	0.351138\\
-10	0.333045\\
-9	0.315203\\
-8	0.294719\\
-7	0.272385\\
-6	0.249805\\
-5	0.225711\\
-4	0.198414\\
-3	0.173254\\
-2	0.146653\\
-1	0.121575\\
0	0.097734\\
1	0.075898\\
2	0.056549\\
3	0.04004\\
4	0.027911\\
5	0.018186\\
6	0.011123\\
7	0.00662\\
8	0.003647\\
9	0.001937\\
10	0.001032\\
11	0.000487\\
12	0.000234\\
13	9.7e-5\\
14	3.5e-05\\
15	9.6e-06\\
16	2e-06\\
17	3e-07\\
18	0\\
19	0\\
20	0\\
};
\addlegendentry{No IRS, Perfect CSI}

%\addplot [color=blue, line width=1pt,mark size=2pt, mark=triangle, mark options={solid, rotate=270, blue}]
  %table[row sep=crcr]{%
%-15	0.5006\\
%-14	0.499881\\
%-13	0.500139\\
%-12	0.500724\\
%-11	0.501058\\
%-10	0.499197\\
%-9	0.499852\\
%-8	0.500082\\
%-7	0.499426\\
%-6	0.500264\\
%-5	0.500268\\
%-4	0.49976\\
%-3	0.500261\\
%-2	0.499668\\
%-1	0.499997\\
%0	0.500061\\
%1	0.499841\\
%2	0.500284\\
%3	0.499594\\
%4	0.500027\\
%5	0.499825\\
%6	0.500188\\
%7	0.499684\\
%8	0.500378\\
%9	0.500118\\
%10	0.500387\\
%11	0.499104\\
%12	0.499152\\
%13	0.499766\\
%14	0.501\\
%15	0.500561\\
%16	0.500252\\
%17	0.499871\\
%18	0.500782\\
%19	0.500219\\
%20	0.499883\\
%};
%\addlegendentry{Isotropic}

\addplot [color=red, dashed, line width=1pt,mark size=1.6pt, mark=square, mark options={solid, red}]
  table[row sep=crcr]{%
-15	0.272358\\
-14	0.240463\\
-13	0.2105084\\
-12	0.181965\\
-11	0.142841\\
-10	0.115334\\
-9	0.077997\\
-8	0.047946\\
-7	0.026536\\
-6	0.012889\\
-5	0.00549\\
-4	0.002009\\
-3	0.000616\\
-2	0.000166\\
-1	2.9e-05\\
0	5e-06\\
1	6e-07\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
};
%\addlegendentry{MMSE-DFT S=2(N+1)}

\addplot [color=black, dashed, line width=1pt,mark size=2pt, mark=diamond, mark options={solid, black}]
  table[row sep=crcr]{%
-15	0.414113\\
-14	0.393058\\
-13	0.368373\\
-12	0.338711\\
-11	0.306054\\
-10	0.267112\\
-9	0.225985\\
-8	0.18348\\
-7	0.142217\\
-6	0.104824\\
-5	0.073259\\
-4	0.04856\\
-3	0.030678\\
-2	0.017871\\
-1	0.010276\\
0	0.005565\\
1	0.002789\\
2	0.00144\\
3	0.000633\\
4	0.000299\\
5	0.00012\\
6	4.4e-05\\
7	1.5e-05\\
8	4e-06\\
9	8e-07\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
};
%\addlegendentry{LS-DFT S=2(N+1)}


\node at (axis cs: -15,5e-6) [anchor = west] {Solid: $S=(N+1)$};
\node at (axis cs: -15,2e-6) [anchor = west] {Dashed: $S=2(N+1)$};

\end{axis}
\end{tikzpicture}%

==> FigvsS.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=.95\columnwidth,
height=.88\columnwidth,
scale only axis,
xmin=0,
xmax=250,
xlabel style={font=\normalsize\color{white!15!black}},
xlabel={$S$},
ymin=0,
ymax=0.9,
ylabel style={font=\normalsize\color{white!15!black}},
ylabel={Minimum user rate (bps/Hz)},
axis background/.style={fill=white},
extra x ticks={9,18},
extra x tick labels={$9$, $17$},
xmajorgrids,
ymajorgrids,
legend style={at={(axis cs: 250,0.9)},anchor=north east,legend cell align=left,align=left,draw=white!15!black, /tikz/column 2/.style={
                column sep=5pt,
            }}
]
\addplot [color=black, line width=1.0pt,mark size=1.75pt, mark=x, mark options={solid, black}]
  table[row sep=crcr]{%
8	0.730211841128796\\
9	0.760380915857594\\
11	0.754301362876142\\
13	0.750474557101258\\
16	0.740306613614099\\
20	0.717697784187118\\
30	0.67573804897075\\
40	0.647298730307552\\
50	0.623405567893504\\
60	0.596381733893645\\
70	0.565990550526893\\
80	0.523629608181807\\
90	0.49176257328424\\
100	0.453767904165231\\
125 .35757373\\
150	0.27866\\
175 .19847283\\
200	0.127583\\
225 .0564734\\
250	0\\
};
\addlegendentry{\large $N=8$}

\addplot [color=black, line width=1.0pt,mark size=1.5pt, mark=o, mark options={solid, black}]
  table[row sep=crcr]{%
16	0.822641483296072\\
17	0.869860348083887\\
18	0.86729901\\
20	0.859400218310058\\
25	0.83\\
30	0.804873765742851\\
35	0.7766\\
40	0.750970659160087\\
50	0.6973\\
60	0.6601\\
70	0.62\\
80	0.59\\
90	0.56\\
100	0.533271228825328\\
125 .42646272\\
150 .32858393\\
175 .25869392\\
200	0.19143913251152\\
225 .0993647272 \\
250	0\\
};
\addlegendentry{\large $N=16$}

\addplot [color=black, dotted,line width=0.7pt]
  table[row sep=crcr]{%
9.3	0\\
9.3 0.9\\
};
\addplot [color=black, dotted,line width=0.7pt]
  table[row sep=crcr]{%
17.3	0\\
17.3	0.9\\
};

\node[circle,fill,inner sep=1.5pt] at (axis cs:9,-1.4) {};
\node[circle,fill,inner sep=1.5pt] at (axis cs:18,-1.4) {};


\end{axis}

\end{tikzpicture}%

==> conv.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=.47\textwidth,
height=.41\textwidth,
scale only axis,
xmin=1,
xmax=15,
xlabel style={font=\color{white!15!black}},
xlabel={Number of iterations},
ymin=0.77,
ymax=0.955,
ylabel style={font=\color{white!15!black}},
ylabel={Minimum user rate (bps/Hz)},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left,align=left,draw=white!15!black, /tikz/column 2/.style={
                column sep=5pt,
            }}
]


\addplot [color=black, line width=1.0pt,mark size=2pt, mark=x, mark options={solid, black}]
  table[row sep=crcr]{%
2	0.843396329302425\\
3	0.899515739574723\\
4	0.910275409559596\\
5	0.915354330037668\\
6	0.920454796552647\\
7	0.926010784079499\\
8	0.929766053357821\\
9	0.931084298570214\\
10	0.931574429762334\\
11	0.931805098518047\\
12	0.93194047088165\\
13	0.9320360306211\\
14	0.93211366808364\\
15	0.932183032639981\\
};
\addlegendentry{Algorithm 1 (Perfect CSI)}

\addplot [color=black, line width=1.0pt,mark size=2pt, mark=o, mark options={solid, black}]
  table[row sep=crcr]{%
2	0.785282090887264\\
3	0.83667547275108\\
4	0.846860092553733\\
5	0.851865199013081\\
6	0.85688864476675\\
7	0.862037892093024\\
8	0.865388818881526\\
9	0.866727137983349\\
10	0.867175672543169\\
11	0.867382750269051\\
12	0.867503427852728\\
13	0.867589790951313\\
14	0.867661651544168\\
15	0.867727314359532\\
};
\addlegendentry{Algorithm 1 (Imperfect CSI)}


\end{axis}
\end{tikzpicture}%

==> est_1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
\definecolor{mycolor2}{rgb}{0.00000,0.49804,0.00000}%
\definecolor{mycolor3}{rgb}{0.92941,0.69412,0.12549}%
	 	\definecolor{mycolor4}{rgb}{0.52, 0.52, 0.51}
	\definecolor{mycolor5}{rgb}{0.72, 0.45, 0.2}
%
\begin{tikzpicture}

\begin{axis}[%
width=.95\columnwidth,
height=.85\columnwidth,
scale only axis,
xmode=log,
xmin=5e-07,
xmax=0.05,
xminorticks=true,
xlabel style={at={(.5,-0.03)},font=\color{white!15!black}},
xlabel={$\text{Noise variance }\sigma{}^\text{2}\text{ (J)}$},
ymode=log,
ymin=1e-04,
ymax=1e+4,
yminorticks=true,
ylabel style={at={(-.05,0.5)},font=\color{white!15!black}},
ylabel={NMSE},
axis background/.style={fill=white},
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(5e-7,1.027)}, anchor=north west, legend cell align=left,align=left,draw=white!15!black, /tikz/column 2/.style={
                column sep=5pt,
            }},
]

\addplot [color=blue, line width=1.35pt,mark size=2.2pt,mark=o,mark options={solid}]
  table[row sep=crcr]{%
5e-07	0.000913153897721869\\
1e-06	0.00184609711560569\\
5e-06	0.00926842305845908\\
1e-05	0.0178687187097176\\
5e-05	0.0857415235213299\\
0.0001	0.15348353308952\\
0.0005	0.489439634841084\\
0.001	0.644271280156953\\
0.005	0.91701251435247\\
0.01	0.941989470058917\\
0.05	0.986010667681169\\
};
\addlegendentry{MMSE-DFT}

\addplot [color=mycolor2, line width=1.0pt,mark size=2.0pt,mark=x,mark options={solid}]
  table[row sep=crcr]{%
5e-07	0.000908265213442325\\
1e-06	0.00181488203266788\\
5e-06	0.00900900900900901\\
1e-05	0.0178571428571429\\
5e-05	0.0833333333333333\\
0.0001	0.153846153846154\\
0.0005	0.476190476190476\\
0.001	0.645161290322581\\
0.005	0.900900900900901\\
0.01	0.947867298578199\\
0.05	0.989119683481701\\
};
\addlegendentry{MMSE-DFT Th. \eqref{exxx}}

\addplot [color=mycolor1, line width=1.35pt,mark size=2pt,mark=square,mark options={solid}]
  table[row sep=crcr]{%
5e-07	0.000914181907462083\\
1e-06	0.00185173400303849\\
5e-06	0.009344646584439\\
1e-05	0.018293848434533\\
5e-05	0.0932854638997813\\
0.0001	0.183378109480078\\
0.0005	0.955672006952576\\
0.001	1.83500442793136\\
0.005	9.24417409939511\\
0.01	18.8302429098837\\
0.05	89.7816895910912\\
};
\addlegendentry{LS-DFT}

\addplot [color=black, line width=1pt,mark size=2pt,mark=triangle,mark options={solid}]
  table[row sep=crcr]{%
5e-07	0.000909090909090909\\
1e-06	0.00181818181818182\\
5e-06	0.00909090909090909\\
1e-05	0.0181818181818182\\
5e-05	0.0909090909090909\\
0.0001	0.181818181818182\\
0.0005	0.909090909090909\\
0.001	1.81818181818182\\
0.005	9.09090909090909\\
0.01	18.1818181818182\\
0.05	90.9090909090909\\
};
\addlegendentry{LS-DFT Th. \eqref{exxpp3}}

\addplot [color=mycolor4, dashed, line width=1pt,mark size=2pt,mark=pentagon,mark options={solid}]
  table[row sep=crcr]{%
5e-07	0.000909563953235263\\
1e-06	0.00174784307325126\\
5e-06	0.00780379719103767\\
1e-05	0.0142577685162664\\
5e-05	0.051304483826077\\
0.0001	0.0809165271913416\\
0.0005	0.230316631178038\\
0.001	0.356452852506205\\
0.005	0.678771765764542\\
0.01	0.859621692127249\\
0.05	0.992121255696073\\
};
\addlegendentry{MMSE-DFT (Corr.)}

\addplot [color=mycolor5, dashed, line width=.85pt,mark size=1.75pt,mark=triangle, mark options={solid, rotate=270, mycolor5}]
  table[row sep=crcr]{%
5e-07	0.000922527679206635\\
1e-06	0.0017998965756198\\
5e-06	0.00896788065885701\\
1e-05	0.0177944876418871\\
5e-05	0.0909174097514928\\
0.0001	0.184085369036565\\
0.0005	0.90600486372447\\
0.001	1.76941661130344\\
0.005	9.15449320282464\\
0.01	18.6131453922204\\
0.05	94.1300574760424\\
};
\addlegendentry{LS-DFT (Corr.)}




\addplot [color=red, line width=1.0pt, mark size=2.0pt, mark=asterisk, mark options={solid, red}]
  table[row sep=crcr]{%
5e-07	0.0109995338471803\\
1e-06	0.0191078243206767\\
5e-06	0.0942592293934699\\
1e-05	0.171653875570059\\
5e-05	0.481433816682558\\
0.0001	0.602612698908088\\
0.0005	0.934457300726459\\
0.001	0.884035368938685\\
0.005	0.972183758520154\\
0.01	1.0379373813187\\
0.05	1.01301281800574\\
};
\addlegendentry{MMSE ON/OFF}

\addplot [color=mycolor3, line width=1.0pt, mark size=2.0pt, mark=star, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
5e-07	0.0110803635939518\\
1e-06	0.0192573381082145\\
5e-06	0.105584878971697\\
1e-05	0.205198981372483\\
5e-05	1.02462609543148\\
0.0001	1.70438635484415\\
0.0005	10.0720740635193\\
0.001	21.4568447384982\\
0.005	110.41429695116\\
0.01	182.105151658948\\
0.05	1095.01943892857\\
};
\addlegendentry{LS ON/OFF}

%\addplot [color=blue, dashdotted, line width=1.35pt,mark size=2.2pt,mark=o,mark options={solid}]
  %table[row sep=crcr]{%
%1e-06	0.000225096120357197\\
%5e-06	0.00113700733612497\\
%1e-05	0.00229716618118626\\
%5e-05	0.0111289284204175\\
%0.0001	0.0219185628553783\\
%0.0005	0.102204199200781\\
%0.001	0.179471349944553\\
%0.005	0.540144656711696\\
%0.01	0.696146076217231\\
%0.05	0.93709591572532\\
%0.1	0.945039926040198\\
%0.5	0.962336840416354\\
%1	1.0117408907182\\
%};
%\addlegendentry{MMSE-DFT}
%
%
%\addplot [color=mycolor1, dashdotted, line width=1.35pt,mark size=2pt,mark=square,mark options={solid}]
  %table[row sep=crcr]{%
%1e-06	0.000225012745255106\\
%5e-06	0.00113797127891204\\
%1e-05	0.00229966287331765\\
%5e-05	0.0112465638863906\\
%0.0001	0.0223531516481274\\
%0.0005	0.115559872745341\\
%0.001	0.224365907385804\\
%0.005	1.13426133586428\\
%0.01	2.22906342243273\\
%0.05	11.0698103012814\\
%0.1	22.5798222036981\\
%0.5	110.932000166622\\
%1	211.271300213673\\
%};
%\addlegendentry{LS-DFT}


%\addplot [color=mycolor2, dashdotted, line width=1.0pt,mark size=2.0pt,mark=x,mark options={solid}]
  %table[row sep=crcr]{%
%1e-07	0.000249937515491183\\
%5e-07	0.00124843945066289\\
%1e-06	0.00249376558603842\\
%5e-06	0.0123456790123448\\
%1e-05	0.024390243902439\\
%5e-05	0.111111111111111\\
%0.0001	0.2\\
%0.0005	0.555555555555556\\
%0.001	0.714285714285714\\
%0.005	0.925925925925926\\
%0.01	0.961538461538462\\
%0.05	0.992063492063492\\
%0.1	0.99601593625498\\
%0.5	0.999200639488409\\
%1	0.999600159936026\\
%};
%\addlegendentry{MMSE-Th}
%\node at (axis cs: 1e-3,1e-3) [anchor = west] {Dash-dot: $S=2(N+1)$};
%\node at (axis cs: 1e-6,1e-4) [anchor = west] { Dash-Dot: $[\mathbf{R}_{BS/IRS}]_{i,j}=\eta^{|i-j|}$, $\eta=0.9$};

\end{axis}
\end{tikzpicture}%

==> est_2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
\definecolor{mycolor2}{rgb}{0.00000,0.49804,0.00000}%
\definecolor{mycolor3}{rgb}{0.92941,0.69412,0.12549}%
	 	\definecolor{mycolor4}{rgb}{0.52, 0.52, 0.51}
	\definecolor{mycolor5}{rgb}{0.72, 0.45, 0.2}

%
\begin{tikzpicture}

\begin{axis}[%
width=.95\columnwidth,
height=.85\columnwidth,
scale only axis,
xmode=log,
xmin=5e-07,
xmax=.05,
xminorticks=true,
xlabel style={at={(.5,-0.03)},font=\color{white!15!black}},
xlabel={$\text{Noise variance }\sigma{}^\text{2}\text{ (J)}$},
ymode=log,
ymin=1e-04,
ymax=1e+4,
yminorticks=true,
ylabel style={at={(-.05,0.5)},font=\color{white!15!black}},
ylabel={NMSE},
axis background/.style={fill=white},
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(5e-7,1.027)}, anchor=north west, legend cell align=left,align=left,draw=white!15!black, /tikz/column 2/.style={
                column sep=5pt,
            }},
						]
						
						
\addplot [color=blue, line width=1.5pt,mark size=2.2pt,mark=o,mark options={solid}]
  table[row sep=crcr]{%
5e-07	0.00022902140391587\\
1e-06	0.000446529976706775\\
5e-06	0.00229041294965168\\
1e-05	0.00447401714873743\\
5e-05	0.0225419757307469\\
0.0001	0.0436698950235311\\
0.0005	0.183683816183303\\
0.001	0.302519866668551\\
0.005	0.701964718322593\\
0.01	0.814318494704893\\
0.05	0.956267646742323\\
};
\addlegendentry{MMSE-DFT}

\addplot [color=mycolor2, line width=1.0pt,mark size=2.0pt,mark=x,mark options={solid}]
  table[row sep=crcr]{%
5e-07	0.000227221086116793\\
1e-06	0.000454338936846884\\
5e-06	0.00226757369614513\\
1e-05	0.00452488687782804\\
5e-05	0.0222222222222222\\
0.0001	0.0434782608695653\\
0.0005	0.185185185185186\\
0.001	0.3125\\
0.005	0.694444444444452\\
0.01	0.819672131147531\\
0.05	0.957854406130264\\
};
\addlegendentry{MMSE-DFT Th. \eqref{exx}}

\addplot [color=mycolor1, line width=1.5pt,mark size=2.0pt,mark=square,mark options={solid}]
  table[row sep=crcr]{%
5e-07	0.000916995895385511\\
1e-06	0.00180347541358252\\
5e-06	0.00906001255230904\\
1e-05	0.0182116128602454\\
5e-05	0.0905488852801516\\
0.0001	0.179402033445227\\
0.0005	0.89449303663276\\
0.001	1.80414538826404\\
0.005	9.04737712168145\\
0.01	18.2299424684776\\
0.05	91.1285475143017\\
};
\addlegendentry{LS-DFT}

\addplot [color=black, line width=1pt,mark size=2pt,mark=triangle,mark options={solid}]
  table[row sep=crcr]{%
5e-07	0.000909090909090909\\
1e-06	0.00181818181818182\\
5e-06	0.00909090909090909\\
1e-05	0.0181818181818182\\
5e-05	0.0909090909090909\\
0.0001	0.181818181818182\\
0.0005	0.909090909090909\\
0.001	1.81818181818182\\
0.005	9.09090909090909\\
0.01	18.1818181818182\\
0.05	90.9090909090909\\
};
\addlegendentry{LS-DFT Th. \eqref{expp2}}

\addplot [color=mycolor4, dashed, line width=1pt,mark size=2pt,mark=pentagon,mark options={solid}]
  table[row sep=crcr]{%
5e-07	0.000230393758186297\\
1e-06	0.0004519880080595\\
5e-06	0.00219688641648266\\
1e-05	0.00457159473763846\\
5e-05	0.0220868719386701\\
0.0001	0.0432805487789176\\
0.0005	0.188115292700727\\
0.001	0.309956389278437\\
0.005	0.704917516039559\\
0.01	0.795191215930315\\
0.05	0.951387523820257\\
};
\addlegendentry{MMSE-DFT (Corr.)}

\addplot [color=mycolor5, dashed, line width=.85pt,mark size=1.75pt,mark=triangle, mark options={solid, rotate=270, mycolor5}]
  table[row sep=crcr]{%
5e-07	0.00092483072803912\\
1e-06	0.00182811612120628\\
5e-06	0.00902650702623669\\
1e-05	0.018048296892459\\
5e-05	0.0907063319749246\\
0.0001	0.181141494380446\\
0.0005	0.913009687877462\\
0.001	1.81057856805997\\
0.005	9.17601168443558\\
0.01	18.1412898865052\\
0.05	90.9037537324196\\
};
\addlegendentry{LS-DFT (Corr.)}




\addplot [color=red, line width=1.0pt, mark size=2.0pt, mark=asterisk, mark options={solid, red}]
  table[row sep=crcr]{%
5e-07	0.00544947411151575\\
1e-06	0.0119652239392242\\
5e-06	0.0444928330697225\\
1e-05	0.0965135108559008\\
5e-05	0.265472179972676\\
0.0001	0.397824022636052\\
0.0005	0.756966703052943\\
0.001	0.848482890301741\\
0.005	0.959505546057865\\
0.01	0.926089555548564\\
0.05	1.05265226753104\\
};
\addlegendentry{MMSE ON/OFF}

\addplot [color=mycolor3, line width=1.0pt, mark size=2.0pt, mark=star, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
5e-07	0.01947795282062\\
1e-06	0.0425469744539112\\
5e-06	0.197740542206657\\
1e-05	0.41492800830797\\
5e-05	2.03803933963539\\
0.0001	4.34243311592111\\
0.0005	20.5391991570389\\
0.001	42.4203397610334\\
0.005	200.447153389857\\
0.01	404.947448779512\\
0.05	1975.74511906777\\
};
\addlegendentry{LS ON/OFF}




%\node at (axis cs: 1e-6,1e-3) [anchor = west] { Solid: $\mathbf{R}_{BS}=\mathbf{I}_M$, $\mathbf{R}_{IRS}=\mathbf{I}_N$};
%\node at (axis cs: 1e-6,1e-4) [anchor = west] { Dash-Dot: $[\mathbf{R}_{BS/IRS}]_{i,j}=\eta^{|i-j|}$, $\eta=0.9$};

\end{axis}
\end{tikzpicture}%

==> est_PL1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.49804,0.00000}%
\definecolor{mycolor2}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=.95\columnwidth,
height=.85\columnwidth,
scale only axis,
xmin=0,
xmax=1,
xlabel style={font=\color{white!15!black}},
xlabel={$\beta_{d,k}$},
ymode=log,
ymin=0.1,
ymax=18.4709755509772,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={NMSE},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(1,1.03)}, anchor=north east, legend cell align=left,align=left,draw=white!15!black, /tikz/column 2/.style={
                column sep=5pt,
            }},]
\addplot [color=blue, line width=1pt, mark size=2.0pt, mark=o, mark options={solid, blue}]
  table[row sep=crcr]{%
0.05	0.929403273652807\\
0.1	0.884162905256498\\
0.15	0.863148364121979\\
0.2	0.818199191561248\\
0.25	0.780003484912198\\
0.3	0.739735099690007\\
0.35	0.768917849397478\\
0.4	0.697093176220531\\
0.45	0.671284042153159\\
0.5	0.640409479370211\\
0.55	0.60459785340822\\
0.6	0.59904815523924\\
0.65	0.586279826831476\\
0.7	0.558612930404967\\
0.75	0.553532544061949\\
0.8	0.522457111834903\\
0.85	0.525963301320237\\
0.9	0.514905236792377\\
0.95	0.487110364722463\\
1	0.472455944362346\\
};
\addlegendentry{MMSE-DFT}

\addplot [color=mycolor1, line width=1pt, mark size=1.75pt, mark=x, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0.05	0.947867298578199\\
0.1	0.900900900900901\\
0.15	0.858369098712446\\
0.2	0.819672131147541\\
0.25	0.784313725490196\\
0.3	0.75187969924812\\
0.35	0.722021660649819\\
0.4	0.694444444444444\\
0.45	0.668896321070234\\
0.5	0.645161290322581\\
0.55	0.623052959501558\\
0.6	0.602409638554217\\
0.65	0.583090379008746\\
0.7	0.564971751412429\\
0.75	0.547945205479452\\
0.8	0.531914893617021\\
0.85	0.516795865633075\\
0.9	0.50251256281407\\
0.95	0.488997555012225\\
1	0.476190476190476\\
};
\addlegendentry{MMSE-DFT Th. \eqref{exxx}}

\addplot [color=mycolor2, line width=1pt, mark size=2pt, mark=square, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0.05	17.4609755509772\\
0.1	9.05647708928203\\
0.15	6.04280324597233\\
0.2	4.55161117978598\\
0.25	3.59598414198592\\
0.3	3.05075519620549\\
0.35	2.64706986667683\\
0.4	2.27424126378682\\
0.45	2.02161245554017\\
0.5	1.80928650741041\\
0.55	1.66379359557815\\
0.6	1.50440205252026\\
0.65	1.42265819074863\\
0.7	1.2648005906703\\
0.75	1.21586558856748\\
0.8	1.11106928488205\\
0.85	1.09872993427142\\
0.9	1.02696079241276\\
0.95	0.974413650528252\\
1	0.912001966873308\\
};
\addlegendentry{LS-DFT}

\addplot [color=black, line width=1pt, mark size=1.75pt, mark=triangle, mark options={solid, black}]
  table[row sep=crcr]{%
0.05	17.1818181818182\\
0.1	9.09090909090909\\
0.15	6.06060606060606\\
0.2	4.54545454545454\\
0.25	3.63636363636364\\
0.3	3.03030303030303\\
0.35	2.5974025974026\\
0.4	2.27272727272727\\
0.45	2.02020202020202\\
0.5	1.81818181818182\\
0.55	1.65289256198347\\
0.6	1.51515151515152\\
0.65	1.3986013986014\\
0.7	1.2987012987013\\
0.75	1.21212121212121\\
0.8	1.13636363636364\\
0.85	1.06951871657754\\
0.9	1.01010101010101\\
0.95	0.956937799043062\\
1	0.909090909090909\\
};
\addlegendentry{LS-DFT Th. \eqref{exxpp3}}

\addplot [color=blue, dashed, line width=1pt, mark size=2.0pt, mark=o, mark options={solid, blue}]
  table[row sep=crcr]{%
0.05	0.921649862340428\\
0.1	0.835303663007024\\
0.15	0.749611445390845\\
0.2	0.711396669279406\\
0.25	0.628294204355048\\
0.3	0.593353270788445\\
0.35	0.55807181281386\\
0.4	0.534590864051794\\
0.45	0.494349450974949\\
0.5	0.47167274083977\\
0.55	0.449113115254343\\
0.6	0.420376671819517\\
0.65	0.405563504424339\\
0.7	0.398582290769839\\
0.75	0.373762824377813\\
0.8	0.365210865586349\\
0.85	0.356399114498526\\
0.9	0.332920766066118\\
0.95	0.326932034418347\\
1	0.315768437903972\\
};
%\addlegendentry{data5}

\addplot [color=mycolor1, dashed, line width=1pt, mark size=1.750pt, mark=x, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0.05	0.900900900900901\\
0.1	0.819672131147541\\
0.15	0.75187969924812\\
0.2	0.694444444444444\\
0.25	0.645161290322581\\
0.3	0.602409638554217\\
0.35	0.564971751412429\\
0.4	0.531914893617021\\
0.45	0.50251256281407\\
0.5	0.476190476190476\\
0.55	0.452488687782806\\
0.6	0.431034482758621\\
0.65	0.411522633744856\\
0.7	0.393700787401575\\
0.75	0.377358490566038\\
0.8	0.36231884057971\\
0.85	0.348432055749129\\
0.9	0.335570469798658\\
0.95	0.323624595469256\\
1	0.3125\\
};
%\addlegendentry{data6}

\addplot [color=mycolor2, dashed, line width=1pt, mark size=2pt, mark=square, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0.05	9.03499617382047\\
0.1	4.54962663713891\\
0.15	3.01026091950118\\
0.2	2.26469979260378\\
0.25	1.7950063069835\\
0.3	1.47019563729555\\
0.35	1.304439146875\\
0.4	1.14207927202027\\
0.45	1.00497245931903\\
0.5	0.917346476397931\\
0.55	0.820491303867893\\
0.6	0.730900022628351\\
0.65	0.704624328050318\\
0.7	0.66858281896759\\
0.75	0.606862461902868\\
0.8	0.564030111681728\\
0.85	0.540252718266027\\
0.9	0.498015386136616\\
0.95	0.480133510396511\\
1	0.456262962493899\\
};
%\addlegendentry{data7}

\addplot [color=black, dashed, line width=1pt, mark size=1.75pt, mark=triangle, mark options={solid, black}]
  table[row sep=crcr]{%
0.05	9.09090909090909\\
0.1	4.54545454545454\\
0.15	3.03030303030303\\
0.2	2.27272727272727\\
0.25	1.81818181818182\\
0.3	1.51515151515152\\
0.35	1.2987012987013\\
0.4	1.13636363636364\\
0.45	1.01010101010101\\
0.5	0.909090909090909\\
0.55	0.826446280991735\\
0.6	0.757575757575758\\
0.65	0.699300699300699\\
0.7	0.649350649350649\\
0.75	0.606060606060606\\
0.8	0.568181818181818\\
0.85	0.53475935828877\\
0.9	0.505050505050505\\
0.95	0.478468899521531\\
1	0.454545454545455\\
};
%\addlegendentry{data8}

\addplot [color=blue, dotted, line width=1pt, mark size=2.0pt, mark=o, mark options={solid, blue}]
  table[row sep=crcr]{%
0.05	0.815831607820158\\
0.1	0.674903546731055\\
0.15	0.585577177258822\\
0.2	0.533177576923502\\
0.25	0.481434248476187\\
0.3	0.431428138705617\\
0.35	0.395938275399229\\
0.4	0.363940193565824\\
0.45	0.330393977141959\\
0.5	0.306136642441036\\
0.55	0.292611040775027\\
0.6	0.27127832026041\\
0.65	0.256607433367131\\
0.7	0.245131395407776\\
0.75	0.228479436756117\\
0.8	0.218662021924785\\
0.85	0.215635363210237\\
0.9	0.205104905207342\\
0.95	0.190685319034595\\
1	0.183788462216525\\
};
%\addlegendentry{data9}

\addplot [color=mycolor1, dotted, line width=1pt, mark size=1.750pt, mark=x, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0.05	0.819672131147541\\
0.1	0.694444444444444\\
0.15	0.602409638554217\\
0.2	0.531914893617021\\
0.25	0.476190476190476\\
0.3	0.431034482758621\\
0.35	0.393700787401575\\
0.4	0.36231884057971\\
0.45	0.335570469798658\\
0.5	0.3125\\
0.55	0.292397660818713\\
0.6	0.274725274725275\\
0.65	0.259067357512953\\
0.7	0.245098039215686\\
0.75	0.232558139534884\\
0.8	0.221238938053097\\
0.85	0.210970464135021\\
0.9	0.201612903225806\\
0.95	0.193050193050193\\
1	0.185185185185185\\
};
%\addlegendentry{data10}

\addplot [color=mycolor2, dotted, line width=1pt, mark size=2pt, mark=square, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0.05	4.59820074080551\\
0.1	2.30270487094401\\
0.15	1.51924602593232\\
0.2	1.1413485438926\\
0.25	0.899554589829826\\
0.3	0.76014381482377\\
0.35	0.650994423867796\\
0.4	0.568721121144363\\
0.45	0.497089415409219\\
0.5	0.455796958826524\\
0.55	0.415022003869079\\
0.6	0.372662063279651\\
0.65	0.349153925032678\\
0.7	0.319608116672955\\
0.75	0.302113798514702\\
0.8	0.284534547643889\\
0.85	0.274746896313458\\
0.9	0.259783951034114\\
0.95	0.233401726869783\\
1	0.225018060457986\\
};
%\addlegendentry{data11}

\addplot [color=black, dotted, line width=1pt, mark size=1.75pt, mark=triangle, mark options={solid, black}]
  table[row sep=crcr]{%
0.05	4.54545454545454\\
0.1	2.27272727272727\\
0.15	1.51515151515151\\
0.2	1.13636363636364\\
0.25	0.909090909090909\\
0.3	0.757575757575758\\
0.35	0.649350649350649\\
0.4	0.568181818181818\\
0.45	0.505050505050505\\
0.5	0.454545454545455\\
0.55	0.413223140495868\\
0.6	0.378787878787879\\
0.65	0.34965034965035\\
0.7	0.324675324675325\\
0.75	0.303030303030303\\
0.8	0.284090909090909\\
0.85	0.267379679144385\\
0.9	0.252525252525252\\
0.95	0.239234449760766\\
1	0.227272727272727\\
};
%\addlegendentry{data12}
\node at (axis cs: 0,.29) [anchor = west] {Solid: $S=(N+1)$};
\node at (axis cs: 0,.2) [anchor = west] {Dashed: $S=2(N+1)$};
\node at (axis cs: 0,.14) [anchor = west] {Dotted: $S=4(N+1)$};

\end{axis}
\end{tikzpicture}%

==> est_PL2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.49804,0.00000}%
\definecolor{mycolor2}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=.95\columnwidth,
height=.85\columnwidth,
scale only axis,
xmin=0,
xmax=1,
xlabel style={font=\color{white!15!black}},
xlabel={$\beta_k$},
ymode=log,
ymin=.04,
ymax=18.2818181818182,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={NMSE},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(1,1.03)}, anchor=north east, legend cell align=left,align=left,draw=white!15!black, /tikz/column 2/.style={
                column sep=5pt,
            }},]
\addplot [color=blue, line width=1pt, mark size=2.0pt, mark=o, mark options={solid, blue}]
  table[row sep=crcr]{%
0.05	0.828128352523601\\
0.1	0.691847087065525\\
0.15	0.595139843548118\\
0.2	0.538493919369746\\
0.25	0.481722451236932\\
0.3	0.432280575773519\\
0.35	0.390764130464029\\
0.4	0.365256291231727\\
0.45	0.335247224891363\\
0.5	0.315998791898895\\
0.55	0.295130864503557\\
0.6	0.273838984144325\\
0.65	0.262429298060077\\
0.7	0.244060113543765\\
0.75	0.229305945038211\\
0.8	0.214626534653436\\
0.85	0.212374878862724\\
0.9	0.204152731438915\\
0.95	0.192899302754973\\
1	0.186145866733837\\
};
\addlegendentry{MMSE-DFT}

\addplot [color=mycolor1, line width=1pt, mark size=1.75pt, mark=x, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0.05	0.819672131147526\\
0.1	0.694444444444433\\
0.15	0.602409638554209\\
0.2	0.531914893617015\\
0.25	0.476190476190481\\
0.3	0.431034482758623\\
0.35	0.393700787401569\\
0.4	0.362318840579713\\
0.45	0.335570469798654\\
0.5	0.3125\\
0.55	0.292397660818712\\
0.6	0.274725274725273\\
0.65	0.259067357512952\\
0.7	0.245098039215682\\
0.75	0.232558139534882\\
0.8	0.2212389380531\\
0.85	0.210970464135019\\
0.9	0.20161290322581\\
0.95	0.193050193050195\\
1	0.185185185185188\\
};
\addlegendentry{MMSE-DFT Th. \eqref{exx}}

\addplot [color=mycolor2, line width=1pt, mark size=2pt, mark=square, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0.05	17.1577413143366\\
0.1	9.13951970981278\\
0.15	6.031645242162\\
0.2	4.5332010531962\\
0.25	3.65113902499944\\
0.3	3.0366482539281\\
0.35	2.59710201563243\\
0.4	2.28099928381809\\
0.45	2.01393569404435\\
0.5	1.83105090715234\\
0.55	1.65792894619237\\
0.6	1.51414087948704\\
0.65	1.40932145053982\\
0.7	1.29326716470563\\
0.75	1.2106962057222\\
0.8	1.13293481717545\\
0.85	1.06776317896626\\
0.9	1.01373245344893\\
0.95	0.959828100899342\\
1	0.916031509003869\\
};
\addlegendentry{LS-DFT}

\addplot [color=black, line width=1pt, mark size=1.75pt, mark=triangle, mark options={solid, black}]
  table[row sep=crcr]{%
0.05	17.1818181818182\\
0.1	9.09090909090909\\
0.15	6.06060606060606\\
0.2	4.54545454545454\\
0.25	3.63636363636364\\
0.3	3.03030303030303\\
0.35	2.5974025974026\\
0.4	2.27272727272727\\
0.45	2.02020202020202\\
0.5	1.81818181818182\\
0.55	1.65289256198347\\
0.6	1.51515151515152\\
0.65	1.3986013986014\\
0.7	1.2987012987013\\
0.75	1.21212121212121\\
0.8	1.13636363636364\\
0.85	1.06951871657754\\
0.9	1.01010101010101\\
0.95	0.956937799043062\\
1	0.909090909090909\\
};
\addlegendentry{LS-DFT Th. \eqref{expp2}}

\addplot [color=blue, dashed, line width=1pt, mark size=2.0pt, mark=o, mark options={solid, blue}]
  table[row sep=crcr]{%
0.05	0.709453878255944\\
0.1	0.53588258843023\\
0.15	0.431613845061835\\
0.2	0.363482620147643\\
0.25	0.315837591605738\\
0.3	0.273649495052112\\
0.35	0.246731775353246\\
0.4	0.219923666533621\\
0.45	0.204053997877462\\
0.5	0.185540808972804\\
0.55	0.171934364275452\\
0.6	0.159677518813477\\
0.65	0.149245867091414\\
0.7	0.142825285995439\\
0.75	0.131055816507884\\
0.8	0.125404585362494\\
0.85	0.119508295197118\\
0.9	0.11031101299554\\
0.95	0.105215809512636\\
1	0.100427977593714\\
};
%\addlegendentry{data5}

\addplot [color=mycolor1, dashed, line width=1pt, mark size=1.75pt, mark=x, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0.05	0.694444444444433\\
0.1	0.531914893617015\\
0.15	0.431034482758623\\
0.2	0.362318840579713\\
0.25	0.3125\\
0.3	0.274725274725273\\
0.35	0.245098039215682\\
0.4	0.2212389380531\\
0.45	0.20161290322581\\
0.5	0.185185185185188\\
0.55	0.171232876712326\\
0.6	0.159235668789811\\
0.65	0.148809523809523\\
0.7	0.139664804469271\\
0.75	0.13157894736842\\
0.8	0.124378109452738\\
0.85	0.117924528301886\\
0.9	0.112107623318387\\
0.95	0.106837606837608\\
1	0.102040816326532\\
};
%\addlegendentry{data6}

\addplot [color=mycolor2, dashed, line width=1pt, mark size=2pt, mark=square, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0.05	9.05294667086495\\
0.1	4.55515532175535\\
0.15	3.01954715627012\\
0.2	2.28442675007533\\
0.25	1.82282299454997\\
0.3	1.5076079345703\\
0.35	1.30186875949905\\
0.4	1.1347692449895\\
0.45	1.01469480678069\\
0.5	0.908008371520714\\
0.55	0.826837675519386\\
0.6	0.755663296416579\\
0.65	0.71046570257978\\
0.7	0.652002944746512\\
0.75	0.604752278309919\\
0.8	0.573997769430925\\
0.85	0.534618980764829\\
0.9	0.505157832454156\\
0.95	0.479980755584126\\
1	0.45458593041697\\
};
%\addlegendentry{data7}

\addplot [color=black, dashed, line width=1pt, mark size=1.75pt, mark=triangle, mark options={solid, black}]
  table[row sep=crcr]{%
0.05	9.09090909090909\\
0.1	4.54545454545454\\
0.15	3.03030303030303\\
0.2	2.27272727272727\\
0.25	1.81818181818182\\
0.3	1.51515151515152\\
0.35	1.2987012987013\\
0.4	1.13636363636364\\
0.45	1.01010101010101\\
0.5	0.909090909090909\\
0.55	0.826446280991735\\
0.6	0.757575757575758\\
0.65	0.699300699300699\\
0.7	0.649350649350649\\
0.75	0.606060606060606\\
0.8	0.568181818181818\\
0.85	0.53475935828877\\
0.9	0.505050505050505\\
0.95	0.478468899521531\\
1	0.454545454545455\\
};
%\addlegendentry{data8}

\addplot [color=blue, dotted, line width=1pt, mark size=2.0pt, mark=o, mark options={solid, blue}]
  table[row sep=crcr]{%
0.05	0.535769489161926\\
0.1	0.370129866626219\\
0.15	0.274709417544751\\
0.2	0.220998944517516\\
0.25	0.183239361602141\\
0.3	0.160518033485198\\
0.35	0.140604167785555\\
0.4	0.125459440229628\\
0.45	0.112395628188499\\
0.5	0.101014841328353\\
0.55	0.0939473006261732\\
0.6	0.0857935331770881\\
0.65	0.0808706166098883\\
0.7	0.075682198874298\\
0.75	0.0709787173559616\\
0.8	0.0660101264851536\\
0.85	0.0612436796322715\\
0.9	0.0587548997478472\\
0.95	0.0560198273888906\\
1	0.0544674339676842\\
};
%\addlegendentry{data9}

\addplot [color=mycolor1, dotted, line width=1pt, mark size=1.75pt, mark=x, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0.05	0.531914893617015\\
0.1	0.362318840579713\\
0.15	0.274725274725273\\
0.2	0.2212389380531\\
0.25	0.185185185185188\\
0.3	0.159235668789811\\
0.35	0.139664804469272\\
0.4	0.124378109452738\\
0.45	0.112107623318387\\
0.5	0.102040816326532\\
0.55	0.0936329588014966\\
0.6	0.0865051903114174\\
0.65	0.0803858520900313\\
0.7	0.0750750750750763\\
0.75	0.0704225352112667\\
0.8	0.0663129973474794\\
0.85	0.0626566416040095\\
0.9	0.0593824228028511\\
0.95	0.0564334085778774\\
1	0.0537634408602156\\
};
%\addlegendentry{data10}

\addplot [color=mycolor2, dotted, line width=1pt, mark size=2pt, mark=square, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0.05	4.54805472120662\\
0.1	2.29141972487246\\
0.15	1.5086484542597\\
0.2	1.1235313266586\\
0.25	0.909735367611485\\
0.3	0.758271000197827\\
0.35	0.648970977709537\\
0.4	0.569184448481948\\
0.45	0.50299035114569\\
0.5	0.452146606829183\\
0.55	0.413682975895276\\
0.6	0.375404626831649\\
0.65	0.350772935314085\\
0.7	0.322688591775864\\
0.75	0.304586141171428\\
0.8	0.282808547279896\\
0.85	0.264853619468421\\
0.9	0.25197326453416\\
0.95	0.239488126310023\\
1	0.228467989533383\\
};
%\addlegendentry{data11}

\addplot [color=black, dotted, line width=1pt, mark size=1.75pt, mark=triangle, mark options={solid, black}]
  table[row sep=crcr]{%
0.05	4.54545454545454\\
0.1	2.27272727272727\\
0.15	1.51515151515151\\
0.2	1.13636363636364\\
0.25	0.909090909090909\\
0.3	0.757575757575758\\
0.35	0.649350649350649\\
0.4	0.568181818181818\\
0.45	0.505050505050505\\
0.5	0.454545454545455\\
0.55	0.413223140495868\\
0.6	0.378787878787879\\
0.65	0.34965034965035\\
0.7	0.324675324675325\\
0.75	0.303030303030303\\
0.8	0.284090909090909\\
0.85	0.267379679144385\\
0.9	0.252525252525252\\
0.95	0.239234449760766\\
1	0.227272727272727\\
};
%\addlegendentry{data12}
\node at (axis cs: 0,.1) [anchor = west] {Solid: $S=(N+1)$};
\node at (axis cs: 0,.066) [anchor = west] {Dashed: $S=2(N+1)$};
\node at (axis cs: 0,.045) [anchor = west] {Dotted: $S=4(N+1)$};
\end{axis}
\end{tikzpicture}%

==> multiple_withN1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.49804,0.00000}%
\definecolor{mycolor2}{rgb}{0.74902,0.00000,0.74902}%
%
\begin{tikzpicture}

\begin{axis}[%
width=.95\columnwidth,
height=.88\columnwidth,
scale only axis,
xmin=8,
xmax=48,
xlabel style={font=\normalsize\color{white!15!black}},
xlabel={$N$},
ymin=0.83,
ymax=2.2,
ylabel style={at={(axis cs: 7.4,1.55)},font=\normalsize\color{white!15!black}},
ylabel={Minimum user rate (bps/Hz)},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(axis cs: 8,2.2)},anchor=north west,legend cell align=left,align=left,draw=white!15!black, /tikz/column 2/.style={
                column sep=5pt,
            }}
]
\addplot [color=red, line width=1.2pt,mark size=2.5pt, mark=x, mark options={solid, red}]
  table[row sep=crcr]{%
8	1.17035947203653\\
16	1.3114973633652\\
32	1.59667556078273\\
48	1.79241577211594\\
};
\addlegendentry{Per. CSI, $M=12$}

\addplot [color=red,  line width=1.0pt,mark size=2.2pt, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
8	1.12232497998119\\
16	1.223438478754\\
32	1.38524492656854\\
48	1.48022566993109\\
};
\addlegendentry{Imp. CSI, $M=12$}

\addplot [color=mycolor1,line width=1.0pt,mark size=2pt, mark=square, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
8	1.33493706496252\\
16	1.49686596875183\\
32	1.75740069979966\\
48	2.13920646093385\\
};
\addlegendentry{Per. CSI, $M=15$}

\addplot [color=mycolor1, line width=1.0pt,mark size=2pt, mark=triangle, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
8	1.28552412783746\\
16	1.39409991595269\\
32	1.5244395881222\\
48	1.74975205997337\\
};
\addlegendentry{Imper. CSI, $M=15$}

\addplot [color=mycolor2, line width=0.8pt,mark size=2pt, mark=triangle, mark options={solid, rotate=180, mycolor2}]
  table[row sep=crcr]{%
8	1.54331153032223\\
16	1.55987826508213\\
32	1.52851344248857\\
48	1.5311275180467\\
};
\addlegendentry{Per. CSI, No IRS, $M=20$}

\addplot [color=mycolor2, line width=0.8pt,mark size=2pt, mark=asterisk, mark options={solid}]
  table[row sep=crcr]{%
8	1.53381785233704\\
16	1.55064017768581\\
32	1.51925807579165\\
48	1.52198580476057\\
};
\addlegendentry{Imp. CSI, No IRS, $M=20$}

\addplot [color=red, dashed, line width=1.2pt,mark size=2.5pt, mark=x, mark options={solid, red}]
  table[row sep=crcr]{%
8	1.07952889779757\\
16	1.11926699687943\\
32	1.16526026403422\\
48	1.17706670996068\\
};

\addplot [color=red,  dashed, line width=1.0pt,mark size=2pt, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
8	1.03904083676585\\
16	1.04202381555526\\
32	1.01048057113093\\
48	0.945719058008384\\
};

\addplot [color=mycolor1, dashed, line width=1.0pt,mark size=1.6pt, mark=square, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
8	1.24837691852963\\
16	1.32450519739852\\
32	1.39550222829437\\
48	1.48505774171789\\
};

\addplot [color=mycolor1, dashed, line width=1.0pt,mark size=2pt, mark=triangle, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
8	1.20218393867698\\
16	1.23354893382957\\
32	1.25844190866888\\
48	1.23997203198015\\
};
%\addlegendentry{Imper. CSI, $M=15$}

\node at (axis cs: 47,.86) [anchor = east] {\normalsize Dashed lines: CoM phases adjustment};
%\node at (axis cs: 47,.56) [anchor = east] {\normalsize Dashdotted lines: \cite[Alg. 1]{LIS_jour}};
\node at (axis cs: 47,.92) [anchor = east] {\normalsize Solid lines: Proposed Alg. 1};


\end{axis}
\end{tikzpicture}%

==> singleuserwithd.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.49804,0.00000}%
\definecolor{mycolor2}{rgb}{0.74902,0.00000,0.74902}%
\definecolor{mycolor3}{rgb}{0.85098,0.32549,0.09804}%
%\definecolor{mycolor4}{rgb}{1.00000,0.84314,0.00000}%
 	\definecolor{mycolor4}{rgb}{0.21, 0.27, 0.31}
%
\begin{tikzpicture}

\begin{axis}[%
width=1\columnwidth,
height=.875\columnwidth,
scale only axis,
xmin=10,
xmax=120,
xlabel style={font=\normalsize\color{white!15!black}},
xlabel={$d_u$},
ymin=1,
ymax=14,
ylabel style={at={(axis cs: 14,7)},font=\normalsize\color{white!15!black}},
ylabel={User rate (bps/Hz)},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(axis cs: 120,14)},anchor=north east,legend cell align=left,align=left,draw=white!15!black, /tikz/column 2/.style={
                column sep=5pt,
            }}
]
\addplot [color=mycolor1, line width=1.0pt, mark size=2.0pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
10	12.5406305303297\\
15	11.3994767817718\\
20	10.1859503720063\\
25	9.34483985196217\\
30	8.65259376521215\\
35	8.34092073491516\\
40	8.5226982464625\\
45	9.05830658283664\\
50	9.51325702944205\\
55	9.15931512875029\\
60	8.13314411514844\\
65	7.15026436627287\\
70	6.3264458042138\\
75	5.55956801843791\\
80	5.02154665250174\\
85	4.47213425120707\\
90	4.07837055983137\\
95	3.72630029031204\\
100	3.2593033446498\\
105	3.14332354491081\\
110	2.81619711960796\\
115	2.56157400882271\\
120	2.37106364461407\\
};
\addlegendentry{\small Per. CSI}

\addplot [color=blue, line width=1pt, mark size=2pt,  mark=x, mark options={solid, blue}]
  table[row sep=crcr]{%
10	11.9212538176271\\
15	10.8239382094368\\
20	9.65528482816493\\
25	8.84718333509662\\
30	8.18237845444574\\
35	7.88517376466895\\
40	8.06534485511494\\
45	8.58277917494591\\
50	9.0197143495533\\
55	8.68042986676314\\
60	7.69366571889392\\
65	6.74283281538635\\
70	5.94823092427543\\
75	5.19718015826934\\
80	4.67117758681711\\
85	4.1220218864577\\
90	3.7257802261302\\
95	3.36483269341658\\
100	2.88992432858557\\
105	2.76305223131101\\
110	2.42817991094812\\
115	2.1658485900941\\
120	1.97512826702497\\
};
\addlegendentry{\small Imper. CSI, LS, $\sigma^{2}=10^{-18}$\rm{J}}

\addplot [color=mycolor2, line width=1.0pt, mark size=2pt, mark=diamond, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
10	12.0258041774787\\
15	10.9311660042544\\
20	9.76660037035528\\
25	8.95925251008513\\
30	8.29501143491565\\
35	7.99639057136178\\
40	8.1714864657499\\
45	8.68591689295303\\
50	9.12255707086431\\
55	8.78289716685411\\
60	7.79782252775894\\
65	6.85326669820831\\
70	6.05923427516363\\
75	5.31771571373538\\
80	4.79290298833645\\
85	4.25372938491658\\
90	3.86319083789318\\
95	3.51132542802788\\
100	3.03879694234957\\
105	2.91526369965912\\
110	2.58151515305074\\
115	2.32022822341879\\
120	2.12535411152797\\
};
\addlegendentry{\small Imper. CSI, MMSE, $\sigma^{2}=10^{-18}$\rm{J}}

\addplot [color=mycolor4, line width=1.3pt, mark size=2.5pt, mark=star, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
10	11.9287528787835\\
15	10.6602204687472\\
20	9.57779286376544\\
25	8.68544456258139\\
30	7.93506912034131\\
35	7.57529930166525\\
40	7.67064277848532\\
45	8.27689174241353\\
50	8.83170819018325\\
55	8.40378516701631\\
60	7.29359494281436\\
65	6.08048752601461\\
70	5.10161123700082\\
75	4.25936448032001\\
80	3.65954579581349\\
85	3.25644183421905\\
90	2.84390854758593\\
95	2.48156818488257\\
100	2.29179792401596\\
105	2.000553408279329\\
110	1.78439670799259\\
115	1.53262123046876\\
120	1.34214275996422\\
};
\addlegendentry{\small Imper. CSI, LS, $\sigma^2=10^{-16}$\rm{J}}

\addplot [color=red, line width=1.0pt, mark size=2pt, mark=triangle, mark options={solid, rotate=270, red}]
  table[row sep=crcr]{%
10	12.0812917638023\\
15	10.8163276407182\\
20	9.74408880916356\\
25	8.87843205542434\\
30	8.17906325207851\\
35	7.88364327549623\\
40	8.01517389683666\\
45	8.59321201324142\\
50	9.09255443470979\\
55	8.67517930266721\\
60	7.61876176218284\\
65	6.4818500971709\\
70	5.50613580355482\\
75	4.64520495028215\\
80	3.98374318809458\\
85	3.58351257782328\\
90	3.14915380739941\\
95	2.77554433683861\\
100	2.59355496259148\\
105	2.30924085854491\\
110	2.11177151346019\\
115	1.95760673424005\\
120	1.76823804236288\\
};
\addlegendentry{\small Imper. CSI, MMSE, $\sigma^2=10^{-16}$\rm{J}}



\addplot [color=mycolor3, line width=1.0pt, mark size=2pt, mark=o, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
10	12.5217177588537\\
15	11.2919779110278\\
20	10.2174871319516\\
25	9.46873248787327\\
30	9.10703805403576\\
35	9.16127845041163\\
40	9.66251649820147\\
45	10.5669629087439\\
50	11.2012357651345\\
55	10.8208415355699\\
60	9.73443183488402\\
65	8.60302113296702\\
70	7.58701749098601\\
75	6.77007638807243\\
80	6.09166286165065\\
85	5.48292645084991\\
90	5.00858180461231\\
95	4.5770016530829\\
100	4.10215826639419\\
105	3.78845112662978\\
110	3.50982250838061\\
115	3.13811709588789\\
120	2.89908916617098\\
};
\addlegendentry{\small Per. CSI, $N=80$}


\addplot [color=mycolor1, dashed, line width=1.0pt, mark size=1.4pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
10	12.5294496247771\\
15	11.3762310444771\\
20	10.1178596417022\\
25	9.17414628419435\\
30	8.26539123539033\\
35	7.52787494647389\\
40	6.947334409357\\
45	6.36557652448908\\
50	5.7233409238907\\
55	5.3726829646319\\
60	4.86285140078564\\
65	4.45569768598571\\
70	4.17872598884125\\
75	3.75870596347902\\
80	3.50842279551929\\
85	3.1415032714317\\
90	2.8789523239658\\
95	2.55171759666915\\
100	2.31868663899795\\
105	2.1363839251543\\
110	1.92435679168892\\
115	1.72416238492069\\
120	1.59240773086788\\
};
%\addlegendentry{Perfect CSI, No IRS}

\addplot [color=mycolor2, dashed, line width=1pt, mark size=1.3pt, mark=diamond, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
10	12.4769125640271\\
15	11.324838101316\\
20	10.06077032011749\\
25	9.12490058474729\\
30	8.21698448649337\\
35	7.48012104484378\\
40	6.90002282248437\\
45	6.308701150676\\
50	5.66679901093553\\
55	5.31632681174887\\
60	4.80655232092326\\
65	4.40933248591449\\
70	4.07229911459975\\
75	3.65199543528446\\
80	3.40153649899354\\
85	3.03415397933723\\
90	2.78110383372404\\
95	2.45894122829964\\
100	2.19939197231433\\
105	1.97732783597598\\
110	1.8240838582952\\
115	1.58345797202486\\
120	1.46125105083746\\
};
%\addlegendentry{Imp. CSI, No IRS, $\sigma^2=-180dBm$}

\addplot [color=red, dashed, line width=1.0pt, mark size=1.3pt, mark=triangle, mark options={solid, rotate=270, red}]
  table[row sep=crcr]{%
10	12.4417915788738\\
15	11.1583296892159\\
20	10.0215199212508\\
25	9.0599983570302\\
30	8.17201077777506\\
35	7.460321977553112\\
40	6.79796167213817\\
45	6.19442479571987\\
50	5.60893387655277\\
55	5.18422631933289\\
60	4.68159764963905\\
65	4.28790184982133\\
70	3.94095274211312\\
75	3.55284944448608\\
80	3.22624691055952\\
85	2.912271971476901\\
90	2.612737361537664\\
95	2.300167976773584\\
100	2.07632801180237\\
105	1.80819620706469\\
110	1.63805792256673\\
115	1.41954142984159\\
120	1.23534201008731\\
};
%\addlegendentry{Imp. CSI, No IRS, $\sigma^{2}=-170dBm$}

\node at (axis cs: 10,1.5) [anchor = west] {\normalsize Dashed lines: Without IRS};
%\node at (axis cs: 115,35) [anchor = east] {\normalsize Dashdotted lines: $S=2(N+1)$};


\end{axis}

\end{tikzpicture}%
